One-way resynchronizability of word transducers

The origin semantics for transducers was proposed in 2014, and led to various characterizations and decidability results that are in contrast with the classical semantics. In this paper we add a further decidability result for characterizing transducers that are close to one-way transducers in the origin semantics. We show that it is decidable whether a non-deterministic two-way word transducer can be resynchronized by a bounded, regular resynchronizer into an origin-equivalent one-way transducer. The result is in contrast with the usual semantics, where it is undecidable to know if a non-deterministic two-way transducer is equivalent to some one-way transducer.

==> figures/counterexample.tex <==
\begin{figure}[!t]
\centering
\scalebox{0.8}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [-, shorten >=1pt, rounded corners=6, gray, thin, dotted]
  \tikzstyle{factor} = [-, shorten >=1pt, rounded corners=6]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=6]
  \tikzstyle{fullfactor} = [-, >=stealth, shorten >=1pt, very thick, rounded corners=6]
  \tikzstyle{dotfullfactor} = [-, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=6]

\begin{scope}[xshift=5cm, yshift=-0.3cm, xscale=0.42, yscale=0.3]
  \tikzstyle{factor} = [-, shorten >=1pt, dotted, rounded corners=4]
  \tikzstyle{fullfactor} = [-, >=stealth, shorten >=1pt, very thick, rounded corners=4]
  \tikzstyle{fullf} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=4]


  \fill [pattern=north east lines, pattern color=blue!25]
        (4,-1) rectangle (8,17);
  \fill [pattern=north east lines, pattern color=blue!25]
        (8,-1) rectangle (12,17);
%  \fill [pattern=north east lines, pattern color=gray!25]
%        (12,3) rectangle (16,17);
%  \draw [dashed, thin, gray] (4,-1) -- (4,17);
  \draw [dashed, thin, gray] (8,-1) -- (8,17);
  
  
 
% \draw (1.5,0) node (node0) {};
%  \draw (4,0) node [dot, draw=black] (node1) {};
%  
% \draw (1.5,0) node (node0) {};
%  \draw (4,0) node [dot, draw=black] (node1) {};
%  
  
  
   \draw (4,1) node  (node1) {};
   \draw (8,1) node  (node2) {};
   \draw (11,2) node  (node3) {};
         \draw (12,1) node  (node31) {};
   \draw (12,2) node  (node32) {};
 \draw (8,2) node[dot, draw=blue]  (node4) {};
 \draw (6,3) node[dot,magenta]  (node00) {};
 \draw (8,5) node[dot,magenta]  (node01) {};
 
 \draw (9,7) node[dot,red!50!yellow]  (node02) {};
 
 \draw (11,9) node[dot,red!50!yellow]  (node03) {};
 
 
 \draw (5,11) node[dot,red!50!yellow]  (node10) {};
 \draw (7,13) node[dot,red!50!yellow]  (node11) {};
 
 \draw (9,15) node[dot,magenta]  (node12) {};
 
 \draw (11,17) node[dot,magenta]  (node13) {};
 
 
 
 \draw (8.2,1.5) node  (node44) {\tiny{${q}$}};
  
 \draw (8,10) node[dot,draw=blue]  (node45) {};
 \draw (8.2,9.5) node  (node455) {\tiny{${q}$}};
 
 \draw (5,2) node  (node5) {};
 
 

 
  \draw [fullfactor] (node1) -- (node2) -- 
                          (node31.center) -- node [below right=0.5mm] {}
                           (node32.center) -- (node5);
 
  
   
 \draw (4,2) node  (node51) {};
 \draw (4,3) node  (node52) {};
 
 \draw (8,3) node  (node63) {};
\draw (11,3) node  (node6) {};

   \draw (12,3) node  (node61) {};
   \draw (12,4) node  (node62) {};
   
 \draw (8,4) node  (node622) {};
   
 \draw (5,4) node  (node7) {};
 

                           
\draw (4,4) node  (node71) {};
 \draw (4,5) node  (node72) {};
 
\draw (11,5) node  (node8) {};
\draw (8,5) node  (node822) {};

\draw (12,5) node  (node81) {};
\draw (12,6) node  (node82) {};

 
\draw (11,6) node  (node9) {};

\draw (8,6) node  (node922) {};

\draw (4,6) node  (node91) {};
 \draw (4,7) node  (node92) {};
 \draw (5,7) node  (node10) {}; 
 
 \draw (8,7) node  (node1022) {};
 
 \draw (11,7) node  (node11) {};
 
 \draw (12,7) node  (node111) {};
 \draw (12,8) node  (node112) {};
  
 
 
\draw (8,8) node  (node1122) {};

\draw (5,8) node  (node12) {};
\draw (4,8) node  (node121) {};
\draw (4,9) node  (node122) {};

\draw (8,9) node  (node13) {};

\draw (5,9) node  (node1322) {};

\draw (11,9) node  (node14) {};
\draw (12,9) node  (node131) {};
\draw (12,10) node  (node132) {};
\draw (8,10) node  (node1422) {};

\draw(5,10) node (node15){};
\draw(4,10) node (node151){};
\draw(4,11) node (node152){};
\draw(8,11) node (node16){};

\draw(11,11) node (node17){};
\draw(12,11) node (node161){};
\draw(12,12) node (node162){};
\draw(8,12) node (node18){};


\draw(5,12) node (node19){};
\draw(4,12) node (node181){};
\draw(4,13) node (node182){};
\draw(8,13) node (node20){};

\draw(11,13) node (node21){};
\draw(12,13) node (node191){};
\draw(12,14) node (node192){};
\draw(8,14) node (node22){};

\draw(5,14) node (node23){};
\draw(4,14) node (node221){};
\draw(4,15) node (node222){};
\draw(8,15) node (node24){};


\draw(11,15) node (node25){};
\draw(12,15) node (node241){};
\draw(12,16) node (node242){};
\draw(8,16) node (node26){};

\draw(5,16) node (node27){};
\draw(4,16) node (node251){};
\draw(4,17) node (node252){};
\draw(5,17) node (node253){};

\draw(8,17) node (node28){};
\draw(12,17) node (node29){};

\draw[fullf](node253) -- (node29);

\draw [fullfactor] (node24) -- 
                          (node241.center) -- node [below right=0.5mm] {}
                           (node242.center) -- (node27);

\draw [fullfactor] (node26) -- 
                          (node251.center) -- node [below right=0.5mm] {}
                           (node252.center) -- (node28);





 \draw [fullfactor] (node20) -- 
                          (node191.center) -- node [below right=0.5mm] {}
                           (node192.center) -- (node23);
\draw [fullfactor] (node22) -- 
                          (node221.center) -- node [below right=0.5mm] {}
                           (node222.center) -- (node25);



 \draw [fullfactor] (node18) -- 
                          (node181.center) -- node [below right=0.5mm] {}
                           (node182.center) -- (node21);




 \draw [fullfactor] (node16) -- 
                          (node161.center) -- node [below right=0.5mm] {}
                           (node162.center) -- (node19);


 \draw [fullfactor] (node1422) -- 
                          (node151.center) -- node [below right=0.5mm] {}
                           (node152.center) -- (node17);


 
   
 \draw [fullfactor] (node4) -- 
                          (node51.center) -- node [below right=0.5mm] {}
                           (node52.center) -- (node6);
 


 \draw [fullfactor] (node63) -- 
                          (node61.center) -- node [below right=0.5mm] {}
                           (node62.center) -- (node7);

\draw [fullfactor] (node622) -- 
                          (node71.center) -- node [below right=0.5mm] {}
                           (node72.center) -- (node8);
 
 \draw [fullfactor] (node822) -- 
                          (node81.center) -- node [below right=0.5mm] {}
                           (node82.center) -- (node922);
\draw [fullfactor] (node9) -- 
                          (node91.center) -- node [below right=0.5mm] {}
                           (node92.center) -- (node1022);
                           
                           
                           
\draw [fullfactor] (node10) -- 
                          (node111.center) -- node [below right=0.5mm] {}
                           (node112.center) -- (node12);
                           
                           
 
                          \draw [fullfactor] (node1122) -- 
                          (node121.center) -- node [below right=0.5mm] {}
                           (node122.center) -- (node14);
                           
                           
                           
                           \draw [fullfactor] (node13) -- 
                          (node131.center) -- node [below right=0.5mm] {}
                           (node132.center) -- (node15);
                          
                           
                           
                           
                           
                           
                           
 
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  
  
                          
                             
  
  
  
                   
%  \draw [fullfactor] (node15) -- (node16.center) -- node [below right=0.5mm] {}
%                           (node17.center) -- (node18);
%  \draw [fullfactor, black] (node18) -- (node19.center) -- node [below left=0.5mm] {}
%                           (node20.center) -- (node2111);
%                           
%                            \draw [fullfactor, violet] (node2111) -- (node1911.center) -- node [below left=0.5mm] {}
%                           (node2011.center) -- (node3111);
%                           
%                           
%\draw [fullfactor, black] (node3111) -- (node3112.center) -- node [below left=0.5mm] {}
%                           (node3113.center) -- (node21);
%                           
%                          \draw [fullfactor, black] (node30) -- (node3000.center) -- node [below left=0.5mm] {}
%                           (node3100.center) -- (node31);
%                           
%                           
%  \draw [fullfactor, violet] (node21) -- node [below=.7mm] {} (node22);
%  \draw [grayfactor] (node22) -- (node23.center) -- (node24.center) -- (node25); 
%  \draw [fullfactor, black] (node25) -- (node26.center) -- node [below left=0.5mm] {}
%                           (node27.center) -- (node28);
%\draw [grayfactor] (node28) -- (node2900.center) -- (node2911.center) -- (node30);
%  
                     
\end{scope}
\end{tikzpicture}
}
\caption{The $\obound$-large blocks in $I_1$ are shown in red; in blue those for $I_2$,
in purple for $I_3$. So $\bout{I_1}$
 is the entire output between the two red dots, 
$\bout{I_2}$ between the two blue dots, and $\bout{I_3}$ between the purple dots. 
All three are non-empty here, and $\bout{I_1 \cdot I_2 \cdot I_3}$ goes from the first red dot to
the second purple dot. The black non-dashed arrows stand for $\obound$-small blocks.
}\label{fig:idempotent-loop}
\end{figure}


==> figures/decomp-idemp-appendix.tex <==
\begin{figure}[!t]
\centering
\scalebox{0.8}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=6, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=6]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=6]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=6]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=6]

\begin{scope}[xshift=5cm, yshift=-0.3cm, xscale=0.42, yscale=0.3]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=4]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=4]


  \fill [pattern=north east lines, pattern color=red!25]
        (4,-1) rectangle (8,17);
  \fill [pattern=north east lines, pattern color=red!25]
        (8,1) rectangle (12,17);
  \fill [pattern=north east lines, pattern color=red!25]
        (12,3) rectangle (16,17);
  \draw [dashed, thin, gray] (4,-1) -- (4,17);
  \draw [dashed, thin, gray] (8,-1) -- (8,17);
  \draw [dashed, thin, gray] (12,-1) -- (12,17);
  \draw [dashed, thin, gray] (16,-1) -- (16,17);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (7.9,-1.5) -- (7.9,-1.25);
  \draw [gray] (8.1,-1.25) -- (8.1,-1.5) -- (12,-1.5) -- (12,-1.25);
  \draw [gray] (12.1,-1.25) -- (12.1,-1.5) -- (15.9,-1.5) -- (15.9,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $I_1$};
  \draw [gray] (10,-1.75) node [below] {\footnotesize $I_2$};
  \draw [gray] (14,-1.75) node [below] {\footnotesize $I_3$};
  
  
 
 \draw (1.5,0) node (node0) {};
  \draw (4,0) node [dot, draw=black] (node1) {};
  
 \draw (1.5,0) node (node0) {};
  \draw (4,0) node [dot, draw=black] (node1) {};
  
  
  
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot, draw=black] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};

 
 \draw (1.5,2) node (node01) {};
  \draw (4,2) node [dot, draw=black] (node111) {};
  
 \draw (1.5,2) node (node01) {};
  \draw (4,2) node [dot] (node111) {};
  
  
  
  \draw (6,2) node (node211) {};
  \draw (6,3) node (node311) {};
  \draw (4,3) node [dot, draw=black] (node411) {};
  \draw (2,3) node (node511) {};
  \draw (2,4) node (node611) {};




  \draw (4,4) node [fulldot, violet] (node7) {};
  \draw (8,4) node [dot, draw=black] (node8) {};
  
  
  
  
  \draw (10,4) node (node9) {};
  \draw (10,5) node (node10) {};
  \draw (8,5) node [dot, draw=black] (node11) {};
  \draw (6,5) node  (node12) {};
  \draw (6,6) node (node13) {};
  \draw (8,6) node [dot] (node1111) {};
  \draw (8,7) node [dot, draw=black] (node1411) {};
  \draw (6,7) node  (node1511) {};
  \draw (6,8) node (node1611) {};
   \draw (8,8) node [fulldot,violet] (node14) {};
  
  
  \draw (10,5) node (node911) {};
  \draw (10,6) node (node1011) {};
  \draw (10,6) node  (node1211) {};
  \draw (10,7) node (node1311) {};
  
  
  
  
  
  \draw (12,8) node [dot] (node15) {};
  \draw (14,8) node  (node16) {};
  \draw (14,9) node  (node17) {};
  \draw (12,9) node [dot, draw=black] (node18) {};
  \draw (10,9) node (node19) {};
  \draw (10,10) node  (node20) {};
  \draw (12,10) node [dot] (node2111) {};
  \draw (14,10) node (node1911) {};
  \draw (14,11) node  (node2011) {};
  
  
  
 \draw (12,11) node [dot, draw=black] (node3111) {};
 
 \draw (10,11) node  (node3112) {};
 
 \draw (10,12) node  (node3113) {};
  
  
  
  
  \draw (12,12) node [fulldot, violet] (node21) {};
  \draw (16,12) node [dot] (node22) {};
  \draw (18,12) node (node23) {};
  \draw (18,13) node  (node24) {};
  \draw (16,13) node [dot, draw=black] (node25) {};
  \draw (14,13) node  (node26) {};
  \draw (14,14) node (node27) {};
  \draw (16,14) node [dot, draw=black] (node28) {};
  
  
  
    \draw (18,14) node  (node2900) {};
  \draw (18,15) node (node2911) {};
  
  
  \draw (16,15) node [dot, draw=black] (node30) {};
  \draw (16,16) node [dot, draw=black] (node31) {};
  
  \draw (14,15) node (node3000) {};
  \draw (14,16) node  (node3100) {};
  
  \draw (18,16) node (node3133) {};
    \draw [grayfactor] (node31) -- (node3133);

  
  
  \draw [grayfactor] (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                           (node3.center) -- (node4); 
                           
                           % \draw [grayfactor] (node01) -- (node111);
  \draw [fullfactor] (node111) -- (node211.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta}$}
                           (node311.center) -- (node411); 




                           
                           
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node111);

  \draw [grayfactor] (node411) -- (node511.center) -- (node611.center) -- (node7);
  \draw [fullfactor, violet] (node7) -- node [above left=.7mm] {\footnotesize $\pmb{\gamma}$} (node8);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  
  
  \draw [fullfactor, violet] (node8) -- (node9.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                           (node10.center) -- (node11);
  \draw [fullfactor,violet] (node11) -- (node12.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\kappa}$}
                           (node13.center) -- (node1111);
                           
                             \draw [fullfactor,violet] (node1111) -- (node1211.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta}$}
                           (node1311.center) -- (node1411);
                           
                           \draw [fullfactor,violet] (node1411) -- (node1511.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                           (node1611.center) -- (node14);
                           
                           
  \draw [fullfactor,violet] (node14) -- node [above=.7mm] {\footnotesize $\pmb{\gamma}$} (node15);
  
  
  
  
                   
  \draw [fullfactor,violet] (node15) -- (node16.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                           (node17.center) -- (node18);
  \draw [fullfactor,violet] (node18) -- (node19.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\kappa}$}
                           (node20.center) -- (node2111);
                           
                            \draw [fullfactor,violet] (node2111) -- (node1911.center) -- node [above right=0.5mm]
                             {\footnotesize $\pmb{\beta}$}
                           (node2011.center) -- (node3111);
                           
                           
\draw [fullfactor,violet] (node3111) -- (node3112.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                           (node3113.center) -- (node21);
                           
                          \draw [fullfactor] (node30) -- (node3000.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                           (node3100.center) -- (node31);
                           
                           
  \draw [fullfactor,violet] (node21) -- node [above=.7mm] {\footnotesize $\pmb{\gamma}$} (node22);
  \draw [grayfactor] (node22) -- (node23.center) -- (node24.center) -- (node25); 
  \draw [fullfactor, black] (node25) -- (node26.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\kappa}$}
                           (node27.center) -- (node28);
\draw [grayfactor] (node28) -- (node2900.center) -- (node2911.center) -- (node30);
  
                     
\end{scope}
\end{tikzpicture}
}
\caption{Illustration for Lemma \ref{lem:idem}. }\label{fig:idempotent-loop-appendix}
\end{figure}


==> figures/decomp-idemp.tex <==
%\begin{figure}[!t]
%\centering
%\scalebox{0.8}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=5, dashed]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=5]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=5]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=5]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=5]

\begin{scope}[xshift=5cm, yshift=-0.3cm, xscale=0.45, yscale=0.39]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=4]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=4]


  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,17);
  \fill [pattern=north east lines, pattern color=gray!25]
        (8,1) rectangle (12,17);
  \fill [pattern=north east lines, pattern color=gray!25]
        (12,3) rectangle (16,17);
  \draw [dashed, gray] (4,-1) -- (4,17);
  \draw [dashed, gray] (8,-1) -- (8,17);
  \draw [dashed, gray] (12,-1) -- (12,17);
  \draw [dashed, gray] (16,-1) -- (16,17);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (7.9,-1.5) -- (7.9,-1.25);
  \draw [gray] (8.1,-1.25) -- (8.1,-1.5) -- (12,-1.5) -- (12,-1.25);
  \draw [gray] (12.1,-1.25) -- (12.1,-1.5) -- (15.9,-1.5) -- (15.9,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $I_1$};
  \draw [gray] (10,-1.75) node [below] {\footnotesize $I_2$};
  \draw [gray] (14,-1.75) node [below] {\footnotesize $I_3$};
  
  
 
 \draw (2,0) node (node0) {};
  \draw (4,0) node [dot, draw=black] (node1) {};
  
  
  
  
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot, draw=black] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};

 
 \draw (1.5,2) node (node01) {};
  \draw (4,2) node [dot, draw=black] (node111) {};
  
 \draw (1.5,2) node (node01) {};
  \draw (4,2) node [dot, red] (node111) {};
  
  \draw (6,2) node (node211) {};
  \draw (6,3) node (node311) {};
  \draw (4,3) node [dot, draw=black] (node411) {};



  \draw (2,3) node (node511) {};
  \draw (2,4) node (node611) {};


  \draw (4,4) node [fulldot, black] (node7) {};
  \draw (8,4) node [dot, draw=black] (node8) {};
  
  
  
  
  \draw (10,4) node (node9) {};
  \draw (10,5) node (node10) {};
  \draw (8,5) node [dot, draw=black] (node11) {};
  \draw (6,5) node  (node12) {};
  \draw (6,6) node (node13) {};
  \draw (8,6) node [dot, red] (node1111) {};
  \draw (8,7) node [dot, draw=black] (node1411) {};
  \draw (6,7) node  (node1511) {};
  \draw (6,8) node (node1611) {};
   \draw (8,8) node [fulldot,blue] (node14) {};
  
  
  \draw (10,5) node (node911) {};
  \draw (10,6) node (node1011) {};
  \draw (10,6) node  (node1211) {};
  \draw (10,7) node (node1311) {};
  
  
  
  
  
  \draw (12,8) node [dot, blue] (node15) {};
  \draw (14,8) node  (node16) {};
  \draw (14,9) node  (node17) {};
  \draw (12,9) node [dot, draw=black] (node18) {};
  \draw (10,9) node (node19) {};
  \draw (10,10) node  (node20) {};
  \draw (12,10) node [dot, violet] (node2111) {};
  \draw (14,10) node (node1911) {};
  \draw (14,11) node  (node2011) {};
  
  
  
 \draw (12,11) node [dot, draw=black] (node3111) {};
 
 \draw (10,11) node  (node3112) {};
 
 \draw (10,12) node  (node3113) {};
  
  
  
  
  \draw (12,12) node [fulldot, black] (node21) {};
  \draw (16,12) node [dot, violet] (node22) {};
  \draw (18,12) node (node23) {};
  \draw (18,13) node  (node24) {};
  \draw (16,13) node [dot, draw=black] (node25) {};
  \draw (14,13) node  (node26) {};
  \draw (14,14) node (node27) {};
  \draw (16,14) node [dot, draw=black] (node28) {};
  
  
  
    \draw (18,14) node  (node2900) {};
  \draw (18,15) node (node2911) {};
  
  
  \draw (16,15) node [dot, draw=black] (node30) {};
  \draw (16,16) node [dot, draw=black] (node31) {};
  
  \draw (14,15) node (node3000) {};
  \draw (14,16) node  (node3100) {};
  
  \draw (18,16) node (node3133) {};
    \draw [grayfactor] (node31) -- (node3133);

  
  
  \draw [grayfactor] (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- node [below right=0.5mm] {}
                           (node3.center) -- (node4); 
                           
                           % \draw [grayfactor] (node01) -- (node111);
  \draw [fullfactor, red] (node111) -- (node211.center) -- node [below right=0.5mm] {}
                           (node311.center) -- (node411); 




                           
                           
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node111);

  \draw [grayfactor] (node411) -- (node511.center) -- (node611.center) -- (node7);
  \draw [fullfactor] (node7) -- node [below=.7mm] {} (node8);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  
  
  \draw [fullfactor, black] (node8) -- (node9.center) -- node [below right=0.5mm] {}
                           (node10.center) -- (node11);
  \draw [fullfactor, red] (node11) -- (node12.center) -- node [below left=0.5mm] {}
                           (node13.center) -- (node1111);
                           
                             \draw [fullfactor] (node1111) -- (node1211.center) -- node [below right=0.5mm] {}
                           (node1311.center) -- (node1411);
                           
                           \draw [fullfactor, black] (node1411) -- (node1511.center) -- node [below right=0.5mm] {}
                           (node1611.center) -- (node14);
                           
                           
  \draw [fullfactor, blue] (node14) -- node [below=.7mm] {} (node15);
  
  
  
  
                   
  \draw [fullfactor] (node15) -- (node16.center) -- node [below right=0.5mm] {}
                           (node17.center) -- (node18);
  \draw [fullfactor, black] (node18) -- (node19.center) -- node [below left=0.5mm] {}
                           (node20.center) -- (node2111);
                           
                            \draw [fullfactor, violet] (node2111) -- (node1911.center) -- node [below left=0.5mm] {}
                           (node2011.center) -- (node3111);
                           
                           
\draw [fullfactor, black] (node3111) -- (node3112.center) -- node [below left=0.5mm] {}
                           (node3113.center) -- (node21);
                           
                          \draw [fullfactor, black] (node30) -- (node3000.center) -- node [below left=0.5mm] {}
                           (node3100.center) -- (node31);
                           
                           
  \draw [fullfactor, violet] (node21) -- node [below=.7mm] {} (node22);
  \draw [grayfactor] (node22) -- (node23.center) -- (node24.center) -- (node25); 
  \draw [fullfactor, black] (node25) -- (node26.center) -- node [below left=0.5mm] {}
                           (node27.center) -- (node28);
\draw [grayfactor] (node28) -- (node2900.center) -- (node2911.center) -- (node30);
  
                     
\end{scope}
\end{tikzpicture}
%}
%\caption{The $\obound$-large blocks in $I_1$ are shown in red; in blue those for $I_2$,
%in purple for $I_3$. So $\bout{I_1}$
% is the entire output between the two red dots, 
%$\bout{I_2}$ between the two blue dots, and $\bout{I_3}$ between the purple dots. 
%All three are non-empty here, and $\bout{I_1 \cdot I_2 \cdot I_3}$ goes from the first red dot to
%the second purple dot. The black non-dashed arrows stand for $\obound$-small blocks.
%}\label{fig:idempotent-loop}
%\end{figure}


==> figures/depump.tex <==
\begin{figure}[!t]
\centering
\scalebox{0.8}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=6, red, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=6]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=6]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick,  rounded corners=6]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=6]

\begin{scope}[xscale=0.4, yscale=0.51]
  \fill [pattern=north east lines, pattern color=red!25]
        (4,-1) rectangle (10,11);
  \draw [dashed, thin, red] (4,-1) -- (4,11);
  \draw [dashed, thin, red] (10,-1) -- (10,11);
%  \draw [red] (4,-1.25) -- (4,-1.5) -- (10,-1.5) -- (10,-1.25);
%  \draw [red] (7.5,-1.75) node [below] {\footnotesize $I$};
% 
 
  \draw (1.5,0) node (node0) {};
  
  \draw (3.4,-.4) node (node01) {\small{1}};
  \draw (3.4,.6) node (node11) {\small{2}};
  \draw (3.4,2.6) node (node12) {\small{3}};
%  \draw (3.4,7) node (node13) {\small{3}};
%  \draw (3.4,8) node (node14) {\small{4}};
%  \draw (3.4,9) node (node15) {\small{5}};
%  \draw (3.4,10) node (node16) {\small{6}};
%  
  
  
  
    \draw (4,0) node [dot, draw=red!50] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot, draw=red!50] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,3) node (node6) {};
  \draw (4,3) node [dot, draw=red!50] (node7) {};
  \draw (10,0) node [dot, draw=red!50] (node8) {};
  \draw (10.5,-.4) node(node81) {\small{1}};
  \draw (11.9,0) node(node80) {};
  
  
  
  \draw (10,1.2) node [dot, draw=red!50] (node9) {};
  \draw (11.9,1.2) node(node90) {};
  
  \draw (10.5,.8) node(node91) {\small{2}};
  \draw (8.5,1.2) node(node92) {};
  
  
  \draw (10,2.4) node [dot, draw=red!50] (node10) {};
  \draw (10.5,2) node(node101) {\small{1}};
  \draw (8.5,2.4) node(node102) {};
  \draw (11.9,2.4) node(node100) {};
  
  
  
  
  \draw (10,3.6) node [dot, draw=red!50] (node11) {};
    \draw (10.5,3.2) node(node111) {\small{2}};
  \draw (11.9,3.6) node(node110) {};
  \draw (8.5,3.6) node(node112) {};
  
  
  
  \draw (10,4.8) node [dot, draw=red!50] (node12) {};
  \draw (10.5,4.4) node(node121) {\small{1}};
    \draw (8.5,4.8) node(node122) {};
    \draw (11.9,4.8) node(node120) {};
    

  
  \draw (10,6) node [dot, draw=red!50] (node13) {};
  \draw (10.5,5.6) node(node131) {\small{2}};
  \draw (11.9,6) node(node130) {};
  \draw (8.5,6) node(node132) {};
    
  
  
  \draw (10,7.2) node [dot, draw=red!50] (node14) {};
  \draw (10.5,6.8) node(node141) {\small{1}};
  \draw (8.5,7.2) node(node142) {};
  \draw (11.9,7.2) node(node140) {};
  
  
  
  \draw (10,8.4) node [dot, draw=red!50] (node15) {};
  \draw (10.5,8) node(node151) {\small{2}};
  \draw (11.9,8.4) node(node150) {};
  \draw (8.5,8.4) node(node152) {};
  
  
  \draw (10,9.6) node [dot, draw=red!50] (node16) {};
  \draw (10.5,9.2) node(node161) {\small{3}};
  \draw (8.5,9.6) node(node162) {};
  
   

  \draw [grayfactor] (node0) -- (node1);
  \draw [fullfactor, red!50] (node1) -- (node2.center) -- node [below right=0.5mm] {}
                           (node3.center) -- (node4); 
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [grayfactor] (node8) -- (node80.center) -- (node90.center) -- (node9); 
  \draw [fullfactor, red!50] (node9) -- (node92.center) -- (node102.center) -- (node10); 
 
  \draw [fullfactor, red!50] (node7) -- node [below=.7mm] {} (node8);
 \draw [grayfactor] (node10) -- (node100.center) -- (node110.center) -- (node11); 
  \draw [fullfactor, blue!50] (node11) -- (node112.center) -- (node122.center) -- (node12); 
 \draw [grayfactor, blue] (node12) -- (node120.center) -- (node130.center) -- (node13); 
  \draw [fullfactor, blue!50] (node13) -- (node132.center) -- (node142.center) -- (node14); 
 \draw [grayfactor, blue] (node14) -- (node140.center) -- (node150.center) -- (node15); 
\draw [fullfactor, red!50] (node15) -- (node152.center) -- (node162.center) -- (node16); 
 
\end{scope}


\end{tikzpicture}
}
\caption{De pumping vertical loops.}\label{fig:depumping}
\end{figure}


==> figures/inv.tex <==
%\begin{wrapfigure}[8]{o}{3cm}
%\begin{figure}[!t]
%\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.5, yscale=0.9]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black!70, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=6, dashed]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=6]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=6]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=6]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=6]

  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-0.75) rectangle (8,9);
  \draw [dashed, thin, gray] (4,-0.75) -- (4,9);
  \draw [dashed, thin, gray] (8,-0.75) -- (8,9);
  \draw [gray] (4,-1) -- (4,-1.25) -- (8,-1.25) -- (8,-1);
  \draw [gray] (6,-1.5) node [below] {\footnotesize $I$};

  \fill [pattern=north east lines, pattern color=gray!25]
        (12,-0.75) rectangle (16,9);
  \draw [dashed, thin, gray] (12,-0.75) -- (12,9);
  \draw [dashed, thin, gray] (16,-0.75) -- (16,9);
  \draw [gray] (12,-1) -- (12,-1.25) -- (16,-1.25) -- (16,-1);
  \draw [gray] (14,-1.5) node [below] {\footnotesize $I'$};
 

  \draw (2,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (8,0) node [dot] (node2) {};
  \draw (12,0) node [dot] (node3) {};
  \draw (16,0) node [dot] (node4) {};
  \draw (18,0) node (node5) {};
  \draw (18,1) node (node6) {};

  \draw (16,1) node [dot] (node7) {};
  \draw (14,1) node (node8) {};
  \draw (14,2) node (node9) {};
  \draw (16,2) node (node10) {};
  \draw (17,2) node (node11) {};
  \draw (17,3) node (node12) {};
  \draw (16,3) node [fulldot] (node13) {};
  \draw (12,3) node [dot] (node14) {};

  \draw (8,3) node [dot] (node15) {};
  \draw (4,3) node [dot] (node16) {};
  \draw (2,3) node (node17) {};
  \draw (2,4) node (node18) {};

  \draw (4,4) node [dot] (node19) {};
  \draw (6,4) node (node20) {};
  \draw (6,5) node (node21) {};
  \draw (4,5) node [dot] (node22) {};
  \draw (3,5) node (node23) {};
  \draw (3,6) node (node24) {};
  \draw (4,6) node [fulldot] (node25) {};
  \draw (8,6) node [dot] (node26) {};

  \draw (12,6) node [dot] (node27) {};
  \draw (14,6) node (node28) {};
  \draw (14,7) node (node29) {};
  \draw (12,7) node [dot] (node30) {};

  \draw (8,7) node [dot] (node31) {};
  \draw (6,7) node (node32) {};
  \draw (6,8) node (node33) {};
  \draw (8,8) node [dot] (node34) {};

  \draw (12,8) node [dot] (node35) {};
  \draw (16,8) node [dot] (node36) {};
  \draw (18,8) node (node37) {};


  \draw [grayfactor] (node0) -- (node1);
  \draw [grayfactor] (node1) -- (node2);
  \draw [grayfactor] (node2) -- (node3);
  \draw [grayfactor] (node3) -- (node4);
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7);
  
  \draw [fullfactor,black!70] (node7) -- (node8.center) -- (node9.center) -- (node10);
  \draw [grayfactor] (node10) -- (node11.center) -- (node12.center) -- (node13);
  \draw [fullfactor,nicered] (node13) -- (node14);

  \draw [grayfactor] (node14) -- (node15);
  \draw [grayfactor] (node15) -- (node16);
  \draw [grayfactor] (node16) -- (node17.center) -- (node18.center) -- (node19);

  \draw [fullfactor,black!70] (node19) -- (node20.center) -- (node21.center) -- (node22);
  \draw [grayfactor] (node22) -- (node23.center) -- (node24.center) -- (node25);
  \draw [fullfactor,nicered] (node25) -- (node26);
  
  \draw [grayfactor] (node26) -- (node27);
  \draw [fullfactor,black!70] (node27) -- (node28.center) -- (node29.center) -- (node30);
  \draw [grayfactor] (node30) -- (node31);
  \draw [fullfactor,black!70] (node31) -- (node32.center) -- (node33.center) -- (node34);

  \draw [grayfactor] (node34) -- (node35);
  \draw [grayfactor] (node35) -- (node36);
  \draw [grayfactor] (node36) -- (node37);
  
  \draw (node13) node [above left=2mm] {\small {$\pmb{e'}\ \ \ $}};
  \draw (node25) node [above right=2mm] {\small $\ \ \ \pmb{e}$};
\end{tikzpicture}
%\caption{An inversion $(I,e,I',e')$. The subrun witnessing $e'$ precedes the subrun witnessing $e$.  }\label{fig:inv}
%\end{figure}


==> figures/order-change.tex <==
\begin{figure}[!t]
\centering
\scalebox{0.75}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, xscale=0.4, yscale=0.5]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=7, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=7]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=7]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=7]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=7]

\begin{scope}
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,7);
  \draw [dashed, thin, gray] (4,-1) -- (4,7);
  \draw [dashed, thin, gray] (8,-1) -- (8,7);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (8,-1.5) -- (8,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $I$};
 
 
  \draw (2,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (node1) node [left=0.1] (node1') {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (node4) node [left=0.1] (node4') {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [dot] (node7) {};
  \draw (node7) node [left=0.1] (node7') {};
  \draw (8,2) node [dot] (node8) {};
  \draw (node8) node [right=0.1] (node8') {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot] (node11) {};
  \draw (node11) node [right=0.1] (node11') {};
  \draw (4,3) node [dot] (node12) {};
  \draw (node12) node [left=0.1] (node12') {};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node [dot] (node15) {};
  \draw (node15) node [left=0.1] (node15') {};
  \draw (8,4) node [dot] (node16) {};
  \draw (node16) node [right=0.1] (node16') {};
  \draw (10,4) node (node17) {};
  \draw (10,5) node (node18) {};
  \draw (8,5) node [dot] (node19) {};
  \draw (node19) node [right=0.1] (node19') {};
  \draw (6,5) node (node20) {};
  \draw (6,6) node (node21) {};
  \draw (8,6) node [dot] (node22) {};
  \draw (node22) node [right=0.1] (node22') {};
  \draw (10,6) node (node23) {};


  \draw [grayfactor] (node0) -- (node1');
  \draw [fullfactor] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node3.center) -- (node4); 
  \draw [grayfactor] (node4') -- (node5.center) -- (node6.center) -- (node7'); 
  \draw [fullfactor] (node7) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node8);
  \draw [grayfactor, red, thick] (node8') -- (node9.center) -- (node10.center) -- (node11');
  \draw [fullfactor] (node11) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node12);
  \draw [grayfactor, red, thick] (node12') -- (node13.center) -- (node14.center) -- (node15');
  \draw [fullfactor] (node15) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node16);
  \draw [grayfactor] (node16') -- (node17.center) -- (node18.center) -- (node19');
  \draw [fullfactor] (node19) -- (node20.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node21.center) -- (node22);
  \draw [grayfactor] (node22') -- (node23);
\end{scope}

\begin{scope}[xshift=13cm]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,7);
  \fill [pattern=north east lines, pattern color=gray!25]
        (8,1) rectangle (12,9);
  \draw [dashed, thin, gray] (4,-1) -- (4,7);
  \draw [dashed, thin, gray] (8,-1) -- (8,9);
  \draw [dashed, thin, gray] (12,1) -- (12,9);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (7.9,-1.5) -- (7.9,-1.25);
  \draw [gray] (8.1,-1.25) -- (8.1,-1.5) -- (12,-1.5) -- (12,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $I$};
  \draw [gray] (10,-1.75) node [below] {\footnotesize copy of $I$};
 
 
  \draw (2,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [dot] (node7) {};
  \draw (8,2) node [dot] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot] (node11) {};
  \draw (4,3) node [dot] (node12) {};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node [dot] (node15) {};
  \draw (8,4) node [dot] (node16) {};
  \draw (12,4) node [dot] (node17) {};
  \draw (14,4) node (node18) {};
  \draw (14,5) node (node19) {};
  \draw (12,5) node [dot] (node20) {};
  \draw (8,5) node [dot] (node21) {};
  \draw (6,5) node (node22) {};
  \draw (6,6) node (node23) {};
  \draw (8,6) node [dot] (node24) {};
  \draw (12,6) node [dot] (node25) {};
  \draw (14,6) node (node26) {};
  \draw (14,7) node (node27) {};
  \draw (12,7) node [dot] (node28) {};
  \draw (10,7) node (node29) {};
  \draw (10,8) node (node30) {};
  \draw (12,8) node [dot] (node31) {};
  \draw (14,8) node (node32) {};


  \draw [grayfactor] (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node3.center) -- (node4); 
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node8);
  \draw [fullfactor] (node8) -- (node9.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node10.center) -- (node11);
  \draw [fullfactor] (node11) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node12);
  \draw [grayfactor, red, thick] (node12) -- (node13.center) -- (node14.center) -- (node15);
  \draw [fullfactor] (node15) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node16);
  \draw [fullfactor] (node16) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node17);
  \draw [grayfactor, red, thick] (node17) -- (node18.center) -- (node19.center) -- (node20);
  \draw [fullfactor] (node20) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node21);
  \draw [fullfactor] (node21) -- (node22.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node23.center) -- (node24);
  \draw [fullfactor] (node24) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node25);
  \draw [grayfactor] (node25) -- (node26.center) -- (node27.center) -- (node28);
  \draw [fullfactor] (node28) -- (node29.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node30.center) -- (node31);
  \draw [grayfactor] (node31) -- (node32);
\end{scope}

\begin{scope}[xshift=30cm]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,7);
  \fill [pattern=north east lines, pattern color=gray!25]
        (8,1) rectangle (12,9);
  \fill [pattern=north east lines, pattern color=gray!25]
        (12,3) rectangle (16,11);
  \draw [dashed, thin, gray] (4,-1) -- (4,7);
  \draw [dashed, thin, gray] (8,-1) -- (8,9);
  \draw [dashed, thin, gray] (12,-1) -- (12,11);
  \draw [dashed, thin, gray] (16,-1) -- (16,11);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (7.9,-1.5) -- (7.9,-1.25);
  \draw [gray] (8.1,-1.25) -- (8.1,-1.5) -- (12,-1.5) -- (12,-1.25);
  \draw [gray] (12.1,-1.25) -- (12.1,-1.5) -- (15.9,-1.5) -- (15.9,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $I$};
  \draw [gray] (12,-1.75) node [below] {\footnotesize $2$ copies of $I$};
 
 
  \draw (2,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [dot] (node7) {};
  \draw (8,2) node [dot] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot] (node11) {};
  \draw (4,3) node [dot] (node12) {};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node [dot] (node15) {};
  \draw (8,4) node [dot] (node16) {};
  \draw (12,4) node [dot] (node17) {};
  \draw (14,4) node (node18) {};
  \draw (14,5) node (node19) {};
  \draw (12,5) node [dot] (node20) {};
  \draw (8,5) node [dot] (node21) {};
  \draw (6,5) node (node22) {};
  \draw (6,6) node (node23) {};
  \draw (8,6) node [dot] (node24) {};
  \draw (12,6) node [dot] (node25) {};
  \draw (16,6) node [dot] (node26) {};
  \draw (18,6) node (node27) {};
  \draw (18,7) node (node28) {};
  \draw (16,7) node [dot] (node29) {};
  \draw (12,7) node [dot] (node30) {};
  \draw (10,7) node (node31) {};
  \draw (10,8) node (node32) {};
  \draw (12,8) node [dot] (node33) {};
  \draw (16,8) node [dot] (node34) {};
  \draw (18,8) node (node35) {};
  \draw (18,9) node (node36) {};
  \draw (16,9) node [dot] (node37) {};
  \draw (14,9) node (node38) {};
  \draw (14,10) node (node39) {};
  \draw (16,10) node [dot] (node40) {};
  \draw (18,10) node (node41) {};


  \draw [grayfactor] (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node3.center) -- (node4); 
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node8);
  \draw [fullfactor] (node8) -- (node9.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node10.center) -- (node11);
  \draw [fullfactor] (node11) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node12);
  \draw [grayfactor, red, thick] (node12) -- (node13.center) -- (node14.center) -- (node15);
  \draw [fullfactor] (node15) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node16);
  \draw [fullfactor] (node16) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node17);
  \draw [fullfactor] (node17) -- (node18.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node19.center) -- (node20);
  \draw [fullfactor] (node20) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node21);
  \draw [fullfactor] (node21) -- (node22.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node23.center) -- (node24);
  \draw [fullfactor] (node24) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node25);
  \draw [fullfactor] (node25) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node26);
  \draw [grayfactor, red, thick] (node26) -- (node27.center) -- (node28.center) -- (node29);
  \draw [fullfactor] (node29) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node30);
  \draw [fullfactor] (node30) -- (node31.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node32.center) -- (node33);
  \draw [fullfactor] (node33) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node34);
  \draw [grayfactor] (node34) -- (node35.center) -- (node36.center) -- (node37);
  \draw [fullfactor] (node37) -- (node38.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node39.center) -- (node40);
  \draw [grayfactor] (node40) -- (node41);
\end{scope}
\end{tikzpicture}
}
\caption{Pumping may affect the relative order of transitions.}\label{fig:order-change}
\end{figure}


==> figures/pump-appendix.tex <==
\begin{figure}[!t]
\centering
\scalebox{0.8}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=6, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=6]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=6]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=6]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=6]

\begin{scope}[xscale=0.4, yscale=0.51]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,11);
  \draw [dashed, thin, gray] (4,-1) -- (4,11);
  \draw [dashed, thin, gray] (8,-1) -- (8,11);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (8,-1.5) -- (8,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $I$};
 
 
  \draw (1.5,0) node (node0) {};
  
  \draw (3.4,0) node (node01) {\small{0}};
  \draw (3.4,1) node (node11) {\small{1}};
  \draw (3.4,2) node (node12) {\small{2}};
  \draw (3.4,7) node (node13) {\small{3}};
  \draw (3.4,8) node (node14) {\small{4}};
  \draw (3.4,9) node (node15) {\small{5}};
  \draw (3.4,10) node (node16) {\small{6}};
  
  
  \draw (8.5,2) node (node10) {\small{0}};
  \draw (8.5,3) node (node11) {\small{1}};
  \draw (8.5,4) node (node12) {\small{2}};
  \draw (8.5,5) node (node13) {\small{3}};
  \draw (8.5,6) node (node14) {\small{4}};
  \draw (8.5,7) node (node15) {\small{5}};
  \draw (8.5,10) node (node16) {\small{6}};
  
  
    \draw (4,0) node [dot, draw=blue!50] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot, draw=blue!50] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [fulldot, blue!50] (node7) {};
  \draw (8,2) node [dot, draw=blue!50] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot, draw=blue!50] (node11) {};
  \draw (6,3) node  (node12) {};
  \draw (6,4) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node  (node15) {};
  \draw (8,4) node [dot, draw=blue!50] (node16) {};
  \draw (10,4) node (node17) {};
  
  \draw (10,5) node (node18) {};
  \draw (8,5) node [dot, draw=nicered] (node19) {};
  \draw (6,5) node (node20) {};
  \draw (6,6) node (node21) {};
  \draw (8,6) node [dot, draw=nicered] (node22) {};
  \draw (10,6) node (node23) {};
  \draw (10,6) node (node23) {};
  \draw (10,7) node (node24) {};
  \draw (8,7) node [fulldot, nicered] (node25) {};
  \draw (4,7) node [dot, draw=nicered](node26) {};
  \draw (2,7) node (node27) {};
  \draw (2,8) node (node28) {};
  \draw (4,8) node [dot, draw=nicered](node29) {};
  \draw (6,8) node (node30) {};
  \draw (6,9) node (node31) {};
  \draw (4,9) node [dot, draw=nicered] (node32) {};
  \draw (2,9) node (node33) {};

  \draw (2,10) node (node34) {};
  \draw (4,10) node [fulldot,gray](node35) {};
  \draw (8,10) node [dot, draw=gray](node36) {};
  \draw (10.5,10) node (node37) {};
  \draw (6,8) node (node38) {};
  \draw (6,8) node (node39) {};
  \draw (6,8) node (node40) {};
  

  \draw [grayfactor] (node0) -- (node1);
  \draw [fullfactor, blue!50] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha_1}$}
                           (node3.center) -- (node4); 
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor, blue!50] (node7) -- node [below=.7mm] {\footnotesize $~\pmb{\alpha_2}$} (node8);
  \draw [grayfactor] (node8) -- (node9.center) -- (node10.center) -- (node11);
  \draw [fullfactor, blue!50] (node11) -- (node12.center) -- node [below left=0.5mm] {\footnotesize $\pmb{\alpha_3}$} 
                           (node13.center) -- (node16);

  \draw [grayfactor] (node16) -- (node17.center) -- (node18.center) -- (node19);
  \draw [fullfactor, nicered] (node19) -- (node20.center) -- node [below left=0mm] {\footnotesize $\pmb{\beta_1}$}
                          (node21.center) -- (node22);
  \draw [grayfactor] (node22) -- (node23.center) -- (node24.center) -- (node25);
  \draw [fullfactor, nicered] (node25) -- node [below left=1.4mm] {\footnotesize $\pmb{\beta_2}$} (node26) ;
  \draw [grayfactor] (node26) -- (node27.center) -- (node28.center) -- (node29);
  \draw [fullfactor, nicered] (node29) -- (node30.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta_3}$}
                           (node31.center) -- (node32);
  \draw [grayfactor] (node32) -- (node33.center) -- (node34.center) -- (node35);

  \draw [fullfactor, gray] (node35) -- node [below=0.5mm] {\footnotesize $~\pmb{\gamma_1}$} (node36);
  \draw [grayfactor] (node36) -- (node37);
\end{scope}


\begin{scope}[xshift=5cm, yshift=-0.3cm, xscale=0.4, yscale=0.31]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=4]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=4]


  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,19);
  \fill [pattern=north east lines, pattern color=gray!25]
        (8,1) rectangle (12,19);
  \fill [pattern=north east lines, pattern color=gray!25]
        (12,3) rectangle (16,19);
  \draw [dashed, thin, gray] (4,-1) -- (4,19);
  \draw [dashed, thin, gray] (8,-1) -- (8,19);
  \draw [dashed, thin, gray] (12,-1) -- (12,19);
  \draw [dashed, thin, gray] (16,-1) -- (16,19);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (7.9,-1.5) -- (7.9,-1.25);
  \draw [gray] (8.1,-1.25) -- (8.1,-1.5) -- (12,-1.5) -- (12,-1.25);
  \draw [gray] (12.1,-1.25) -- (12.1,-1.5) -- (15.9,-1.5) -- (15.9,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $I$};
  \draw [gray] (12,-1.75) node [below] {\footnotesize $2$ more copies of $I$};
 
 
  \draw (1.5,0) node (node0) {};
  \draw (4,0) node [dot, draw=blue!50] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot, draw=blue!50] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [fulldot, blue!50] (node7) {};
  \draw (8,2) node [dot, draw=blue!50] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot, draw=blue!50] (node11) {};
  \draw (6,3) node  (node12) {};
  \draw (6,4) node (node13) {};
  \draw (8,4) node [fulldot, blue!50] (node14) {};
  \draw (12,4) node [dot, draw=blue!50] (node15) {};
  \draw (14,4) node  (node16) {};
  \draw (14,5) node  (node17) {};
  \draw (12,5) node [dot, draw=blue!50] (node18) {};
  \draw (10,5) node (node19) {};
  \draw (10,6) node  (node20) {};
  \draw (12,6) node [fulldot, blue!50] (node21) {};
  \draw (16,6) node [dot, draw=blue!50] (node22) {};
  \draw (18,6) node (node23) {};
  \draw (18,7) node  (node24) {};
  \draw (16,7) node [dot, draw=blue!50] (node25) {};
  \draw (14,7) node  (node26) {};
  \draw (14,8) node (node27) {};
  \draw (16,8) node [dot, draw=blue!50] (node28) {};
  \draw (18,8) node  (node29) {};
  
  \draw (18,9) node  (node30) {};
  \draw (16,9) node [dot, draw=nicered] (node31) {};
  \draw (14,9) node  (node311) {};
  \draw (14,10) node  (node312) {};
  \draw (16,10) node [dot, draw=nicered] (node313) {};
  \draw (18,10) node  (node314) {};
  \draw (18,11) node  (node315) {};
  \draw (16,11) node [fulldot, nicered] (node316) {};
  \draw (12,11) node [dot, draw=nicered] (node32) {};
  \draw (10,11) node  (node33) {};
  \draw (10,12) node  (node34) {};
  \draw (12,12) node [dot, draw=nicered] (node35) {};
  \draw (14,12) node (node36) {};
  \draw (14,13) node  (node37) {};
  \draw (12,13) node [fulldot, nicered] (node38) {};
  \draw (8,13) node [dot, draw=nicered] (node39) {};
  \draw (6,13) node  (node40) {};
  \draw (6,14) node (node41) {};
  \draw (8,14) node [dot, draw=nicered] (node42) {};
  \draw (10,14) node (node43) {};
  \draw (10,15) node (node44) {};
  \draw (8,15) node [fulldot, nicered] (node45) {};
  \draw (4,15) node [dot, draw=nicered] (node46) {};
  \draw (2,15) node (node47) {};
  \draw (2,16) node (node48) {};
  \draw (4,16) node [dot, draw=nicered] (node49) {};
  \draw (6,16) node  (node491) {};
  \draw (6,17) node  (node492) {};
  \draw (4,17) node [dot, draw=nicered] (node493) {};
  \draw (2,17) node  (node494) {};
  
  \draw (2,18) node  (node495) {};
  \draw (4,18) node [fulldot, nicecyan] (node496) {};  
  \draw (8,18) node [fulldot, gray] (node50) {};
  \draw (12,18) node [fulldot, gray] (node51) {};
  \draw (16,18) node [dot, draw=gray] (node52) {};
  \draw (18.5,18) node  (node53) {};
  

  \draw [grayfactor] (node0) -- (node1);
  \draw [fullfactor, blue!50] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha_1}$}
                           (node3.center) -- (node4); 
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor, blue!50] (node7) -- node [below=.7mm] {\footnotesize $~\pmb{\alpha_2}$} (node8);
  \draw [fullfactor, blue!50] (node8) -- (node9.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha_1}$}
                           (node10.center) -- (node11);
  \draw [fullfactor, blue!50] (node11) -- (node12.center) -- node [below left=0.5mm] {\footnotesize $\pmb{\alpha_3}$}
                           (node13.center) -- (node14);
  \draw [fullfactor, blue!50] (node14) -- node [below=.7mm] {\footnotesize $~\pmb{\alpha_2}$} (node15);                 
  \draw [fullfactor, blue!50] (node15) -- (node16.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha_1}$}
                           (node17.center) -- (node18);
  \draw [fullfactor, blue!50] (node18) -- (node19.center) -- node [below left=0.5mm] {\footnotesize $\pmb{\alpha_3}$}
                           (node20.center) -- (node21);
  \draw [fullfactor, blue!50] (node21) -- node [below=.7mm] {\footnotesize $~\pmb{\alpha_2}$} (node22);
  \draw [grayfactor] (node22) -- (node23.center) -- (node24.center) -- (node25); 
  \draw [fullfactor, blue!50] (node25) -- (node26.center) -- node [below left=0.5mm] {\footnotesize $\pmb{\alpha_3}$}
                           (node27.center) -- (node28);
                     
  \draw [grayfactor] (node28) -- (node29.center) -- (node30.center) -- (node31); 
  \draw [fullfactor, nicered] (node31) -- (node311.center) -- node [below left=0mm] {\footnotesize $\pmb{\beta_1}$}
                          (node312.center) -- (node313);
  \draw [grayfactor] (node313) -- (node314.center) -- (node315.center) -- (node316); 
  \draw [fullfactor, nicered] (node316) -- node [below left=1.4mm] {\footnotesize $\pmb{\beta_2}$} (node32) ;
  \draw [fullfactor, nicered] (node32) -- (node33.center) -- node [below left=0mm] {\footnotesize $\pmb{\beta_1}$}
                          (node34.center) -- (node35);
  \draw [fullfactor, nicered] (node35) -- (node36.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta_3}$}
                          (node37.center) -- (node38);
  \draw [fullfactor, nicered] (node38) -- node [below left=1.4mm] {\footnotesize $\pmb{\beta_2}$} (node39) ;
  \draw [fullfactor, nicered] (node39) -- (node40.center) -- node [below left=0mm] {\footnotesize $\pmb{\beta_1}$}
                          (node41.center) -- (node42);
  \draw [fullfactor, nicered] (node42) -- (node43.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta_3}$}
                          (node44.center) -- (node45);
  \draw [fullfactor, nicered] (node45) -- node [below left=1.4mm] {\footnotesize $\pmb{\beta_2}$} (node46) ;
  \draw [grayfactor] (node46) -- (node47.center) -- (node48.center) -- (node49); 
  \draw [fullfactor, nicered] (node49) -- (node491.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta_3}$}
                          (node492.center) -- (node493);
  \draw [grayfactor] (node493) -- (node494.center) -- (node495.center) -- (node496); 
  
  \draw [fullfactor, gray] (node496) -- node [below=0.5mm] {\footnotesize $~\pmb{\gamma_1}$} (node50);
  \draw [fullfactor, gray] (node50) -- node [below=0.5mm] {\footnotesize $~\pmb{\gamma_1}$} (node51);
  \draw [fullfactor, gray] (node51) -- node [below=0.5mm] {\footnotesize $~\pmb{\gamma_1}$} (node52);
  \draw [grayfactor] (node52) -- (node53);
\end{scope}
\end{tikzpicture}
}
\caption{Flows and pumping a loop.}\label{fig:pumping-appendix}
\end{figure}


==> figures/pumping.tex <==
%\begin{figure}[!t]
%\centering
%\scalebox{0.8}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=5, dashed]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=5]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=5]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=5]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=5]

\begin{scope}[xscale=0.4, yscale=0.49]
\begin{pgfonlayer}{bg}
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,11);
  \draw [dashed, thin, gray] (4,-1) -- (4,11);
  \draw [dashed, thin, gray] (8,-1) -- (8,11);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (8,-1.5) -- (8,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $I$};
\end{pgfonlayer}
 
 
  \draw (1.5,0) node (node0) {};
  
  \draw (3.4,0) node [circle, fill=white] (node01) {\small{0}};
  \draw (3.4,1) node [circle, fill=white] (node11) {\small{1}};
  \draw (3.4,2) node [circle, fill=white] (node12) {\small{2}};
  \draw (3.4,7) node [circle, fill=white] (node13) {\small{3}};
  \draw (3.4,8) node [circle, fill=white] (node14) {\small{4}};
  \draw (3.4,9) node [circle, fill=white] (node15) {\small{5}};
  \draw (3.4,10) node [circle, fill=white] (node16) {\small{6}};
  
  
  \draw (8.5,2) node [circle, fill=white] (node10) {\small{0}};
  \draw (8.5,3) node [circle, fill=white] (node11) {\small{1}};
  \draw (8.5,4) node [circle, fill=white] (node12) {\small{2}};
  \draw (8.5,5) node [circle, fill=white] (node13) {\small{3}};
  \draw (8.5,6) node [circle, fill=white] (node14) {\small{4}};
  \draw (8.5,7) node [circle, fill=white] (node15) {\small{5}};
  \draw (8.5,10) node [circle, fill=white] (node16) {\small{6}};
  
  
    \draw (4,0) node [dot, draw=blue!50] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot, draw=blue!50] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [fulldot, blue!50] (node7) {};
  \draw (8,2) node [dot, draw=blue!50] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot, draw=blue!50] (node11) {};
  \draw (6,3) node  (node12) {};
  \draw (6,4) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node  (node15) {};
  \draw (8,4) node [dot, draw=blue!50] (node16) {};
  \draw (10,4) node (node17) {};
  
  \draw (10,5) node (node18) {};
  \draw (8,5) node [dot, draw=nicered] (node19) {};
  \draw (6,5) node (node20) {};
  \draw (6,6) node (node21) {};
  \draw (8,6) node [dot, draw=nicered] (node22) {};
  \draw (10,6) node (node23) {};
  \draw (10,6) node (node23) {};
  \draw (10,7) node (node24) {};
  \draw (8,7) node [fulldot, nicered] (node25) {};
  \draw (4,7) node [dot, draw=nicered](node26) {};
  \draw (2,7) node (node27) {};
  \draw (2,8) node (node28) {};
  \draw (4,8) node [dot, draw=nicered](node29) {};
  \draw (6,8) node (node30) {};
  \draw (6,9) node (node31) {};
  \draw (4,9) node [dot, draw=nicered] (node32) {};
  \draw (2,9) node (node33) {};

  \draw (2,10) node (node34) {};
  \draw (4,10) node [fulldot,gray](node35) {};
  \draw (8,10) node [dot, draw=gray](node36) {};
  \draw (10.5,10) node (node37) {};
  \draw (6,8) node (node38) {};
  \draw (6,8) node (node39) {};
  \draw (6,8) node (node40) {};
  

\begin{pgfonlayer}{bg}
  \draw [grayfactor,shorten <=10pt,shorten >=10pt] (node0) -- (node1);
  \draw [fullfactor, blue!50] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha_1}$}
                           (node3.center) -- (node4); 
  \draw [grayfactor,shorten <=10pt,shorten >=10pt] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor, blue!50] (node7) -- node [below=.7mm] {\footnotesize $~\pmb{\alpha_2}$} (node8);
  \draw [grayfactor,shorten <=10pt,shorten >=10pt] (node8) -- (node9.center) -- (node10.center) -- (node11);
  \draw [fullfactor, blue!50] (node11) -- (node12.center) -- node [below left=0.5mm] {\footnotesize $\pmb{\alpha_3}$} 
                           (node13.center) -- (node16);

  \draw [grayfactor,shorten <=10pt,shorten >=10pt] (node16) -- (node17.center) -- (node18.center) -- (node19);
  \draw [fullfactor, nicered] (node19) -- (node20.center) -- node [below left=0mm] {\footnotesize $\pmb{\beta_1}$}
                          (node21.center) -- (node22);
  \draw [grayfactor,shorten <=10pt,shorten >=10pt] (node22) -- (node23.center) -- (node24.center) -- (node25);
  \draw [fullfactor, nicered] (node25) -- node [below left=1.4mm] {\footnotesize $\pmb{\beta_2}$} (node26) ;
  \draw [grayfactor,shorten <=10pt,shorten >=10pt] (node26) -- (node27.center) -- (node28.center) -- (node29);
  \draw [fullfactor, nicered] (node29) -- (node30.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta_3}$}
                           (node31.center) -- (node32);
  \draw [grayfactor,shorten <=10pt,shorten >=10pt] (node32) -- (node33.center) -- (node34.center) -- (node35);

  \draw [fullfactor, gray] (node35) -- node [below=0.5mm] {\footnotesize $~\pmb{\gamma_1}$} (node36);
  \draw [grayfactor,shorten <=10pt,shorten >=10pt] (node36) -- (node37);
\end{pgfonlayer}
\end{scope}


\begin{scope}[xshift=4cm, yshift=-0.3cm, xscale=0.4, yscale=0.3]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=4]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=4]


  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,19);
  \fill [pattern=north east lines, pattern color=gray!25]
        (8,1) rectangle (12,19);
  \fill [pattern=north east lines, pattern color=gray!25]
        (12,3) rectangle (16,19);
  \draw [dashed, thin, gray] (4,-1) -- (4,19);
  \draw [dashed, thin, gray] (8,-1) -- (8,19);
  \draw [dashed, thin, gray] (12,-1) -- (12,19);
  \draw [dashed, thin, gray] (16,-1) -- (16,19);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (7.9,-1.5) -- (7.9,-1.25);
  \draw [gray] (8.1,-1.25) -- (8.1,-1.5) -- (12,-1.5) -- (12,-1.25);
  \draw [gray] (12.1,-1.25) -- (12.1,-1.5) -- (15.9,-1.5) -- (15.9,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $I$};
  \draw [gray] (12,-1.75) node [below] {\footnotesize $2$ more copies of $I$};
 
 
  \draw (1.5,0) node (node0) {};
  \draw (4,0) node [dot, draw=blue!50] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot, draw=blue!50] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [fulldot, blue!50] (node7) {};
  \draw (8,2) node [dot, draw=blue!50] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot, draw=blue!50] (node11) {};
  \draw (6,3) node  (node12) {};
  \draw (6,4) node (node13) {};
  \draw (8,4) node [fulldot, blue!50] (node14) {};
  \draw (12,4) node [dot, draw=blue!50] (node15) {};
  \draw (14,4) node  (node16) {};
  \draw (14,5) node  (node17) {};
  \draw (12,5) node [dot, draw=blue!50] (node18) {};
  \draw (10,5) node (node19) {};
  \draw (10,6) node  (node20) {};
  \draw (12,6) node [fulldot, blue!50] (node21) {};
  \draw (16,6) node [dot, draw=blue!50] (node22) {};
  \draw (18,6) node (node23) {};
  \draw (18,7) node  (node24) {};
  \draw (16,7) node [dot, draw=blue!50] (node25) {};
  \draw (14,7) node  (node26) {};
  \draw (14,8) node (node27) {};
  \draw (16,8) node [dot, draw=blue!50] (node28) {};
  \draw (18,8) node  (node29) {};
  
  \draw (18,9) node  (node30) {};
  \draw (16,9) node [dot, draw=nicered] (node31) {};
  \draw (14,9) node  (node311) {};
  \draw (14,10) node  (node312) {};
  \draw (16,10) node [dot, draw=nicered] (node313) {};
  \draw (18,10) node  (node314) {};
  \draw (18,11) node  (node315) {};
  \draw (16,11) node [fulldot, nicered] (node316) {};
  \draw (12,11) node [dot, draw=nicered] (node32) {};
  \draw (10,11) node  (node33) {};
  \draw (10,12) node  (node34) {};
  \draw (12,12) node [dot, draw=nicered] (node35) {};
  \draw (14,12) node (node36) {};
  \draw (14,13) node  (node37) {};
  \draw (12,13) node [fulldot, nicered] (node38) {};
  \draw (8,13) node [dot, draw=nicered] (node39) {};
  \draw (6,13) node  (node40) {};
  \draw (6,14) node (node41) {};
  \draw (8,14) node [dot, draw=nicered] (node42) {};
  \draw (10,14) node (node43) {};
  \draw (10,15) node (node44) {};
  \draw (8,15) node [fulldot, nicered] (node45) {};
  \draw (4,15) node [dot, draw=nicered] (node46) {};
  \draw (2,15) node (node47) {};
  \draw (2,16) node (node48) {};
  \draw (4,16) node [dot, draw=nicered] (node49) {};
  \draw (6,16) node  (node491) {};
  \draw (6,17) node  (node492) {};
  \draw (4,17) node [dot, draw=nicered] (node493) {};
  \draw (2,17) node  (node494) {};
  
  \draw (2,18) node  (node495) {};
  \draw (4,18) node [fulldot, nicecyan] (node496) {};  
  \draw (8,18) node [fulldot, gray] (node50) {};
  \draw (12,18) node [fulldot, gray] (node51) {};
  \draw (16,18) node [dot, draw=gray] (node52) {};
  \draw (18,18) node  (node53) {};
  

  \draw [grayfactor] (node0) -- (node1);
  \draw [fullfactor, blue!50] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha_1}$}
                           (node3.center) -- (node4); 
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor, blue!50] (node7) -- node [below=.7mm] {\footnotesize $~\pmb{\alpha_2}$} (node8);
  \draw [fullfactor, blue!50] (node8) -- (node9.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha_1}$}
                           (node10.center) -- (node11);
  \draw [fullfactor, blue!50] (node11) -- (node12.center) -- node [below left=0.5mm] {\footnotesize $\pmb{\alpha_3}$}
                           (node13.center) -- (node14);
  \draw [fullfactor, blue!50] (node14) -- node [below=.7mm] {\footnotesize $~\pmb{\alpha_2}$} (node15);                 
  \draw [fullfactor, blue!50] (node15) -- (node16.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha_1}$}
                           (node17.center) -- (node18);
  \draw [fullfactor, blue!50] (node18) -- (node19.center) -- node [below left=0.5mm] {\footnotesize $\pmb{\alpha_3}$}
                           (node20.center) -- (node21);
  \draw [fullfactor, blue!50] (node21) -- node [below=.7mm] {\footnotesize $~\pmb{\alpha_2}$} (node22);
  \draw [grayfactor] (node22) -- (node23.center) -- (node24.center) -- (node25); 
  \draw [fullfactor, blue!50] (node25) -- (node26.center) -- node [below left=0.5mm] {\footnotesize $\pmb{\alpha_3}$}
                           (node27.center) -- (node28);
                     
  \draw [grayfactor] (node28) -- (node29.center) -- (node30.center) -- (node31); 
  \draw [fullfactor, nicered] (node31) -- (node311.center) -- node [below left=0mm] {\footnotesize $\pmb{\beta_1}$}
                          (node312.center) -- (node313);
  \draw [grayfactor] (node313) -- (node314.center) -- (node315.center) -- (node316); 
  \draw [fullfactor, nicered] (node316) -- node [below left=1.4mm] {\footnotesize $\pmb{\beta_2}$} (node32) ;
  \draw [fullfactor, nicered] (node32) -- (node33.center) -- node [below left=0mm] {\footnotesize $\pmb{\beta_1}$}
                          (node34.center) -- (node35);
  \draw [fullfactor, nicered] (node35) -- (node36.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta_3}$}
                          (node37.center) -- (node38);
  \draw [fullfactor, nicered] (node38) -- node [below left=1.4mm] {\footnotesize $\pmb{\beta_2}$} (node39) ;
  \draw [fullfactor, nicered] (node39) -- (node40.center) -- node [below left=0mm] {\footnotesize $\pmb{\beta_1}$}
                          (node41.center) -- (node42);
  \draw [fullfactor, nicered] (node42) -- (node43.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta_3}$}
                          (node44.center) -- (node45);
  \draw [fullfactor, nicered] (node45) -- node [below left=1.4mm] {\footnotesize $\pmb{\beta_2}$} (node46) ;
  \draw [grayfactor] (node46) -- (node47.center) -- (node48.center) -- (node49); 
  \draw [fullfactor, nicered] (node49) -- (node491.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta_3}$}
                          (node492.center) -- (node493);
  \draw [grayfactor] (node493) -- (node494.center) -- (node495.center) -- (node496); 
  
  \draw [fullfactor, gray] (node496) -- node [below=0.5mm] {\footnotesize $~\pmb{\gamma_1}$} (node50);
  \draw [fullfactor, gray] (node50) -- node [below=0.5mm] {\footnotesize $~\pmb{\gamma_1}$} (node51);
  \draw [fullfactor, gray] (node51) -- node [below=0.5mm] {\footnotesize $~\pmb{\gamma_1}$} (node52);
  \draw [grayfactor] (node52) -- (node53);
\end{scope}
\end{tikzpicture}
%}
%\caption{Flows and pumping a loop.}\label{fig:pumping}
%\end{figure}

